Cosmology and neutrino masses - an update

Present cosmological observations yield an upper bound on the neutrino mass which is significantly stronger than laboratory bounds. However, the exact value of the cosmological bound is model dependent and therefore less robust. Here, I review the current status of cosmological neutrino mass bounds and also discuss implications for sterile neutrinos and LSND in particular.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

